Effects of Unparticles on Running of Gauge Couplings

Unparticles charged under a gauge group can contribute to the running of the gauge coupling. We show that a scalar unparticle of scaling dimension d contributes to the \beta function a term that is (2-d) times that from a scalar particle in the same representation. This result has important implications on asymptotic freedom. An unparticle with d>2, in contrast to its matter counterpart, can speed up the approach to asymptotic freedom for a non-Abelian gauge theory and has the tendency to make an Abelian theory also asymptotically free. For not spoiling the excellent agreement of the standard model (SM) with precision tests, the infrared cut-off, m, of such an unparticle would be high but might still be reachable at colliders such as LHC and ILC. Furthermore, if the unparticle scale \Lambda_\calU is high enough, unparticles could significantly modify the unification pattern of the SM gauge couplings. For instance, with 3 scalar unparticles of d\sim 2.5 in the adjoint representation of the strong gauge group but neutral under the electroweak one, the three gauge couplings would unify at a scale of \sim 8\times 10^{12} {\rm GeV}, which is several orders of magnitude below the supersymmetric unification scale.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

